An Empirical Evaluation of Probabilistic Lexicalized Tree Insertion Grammars

We present an empirical study of the applicability of Probabilistic Lexicalized Tree Insertion Grammars (PLTIG), a lexicalized counterpart to Probabilistic Context-Free Grammars (PCFG), to problems in stochastic natural-language processing. Comparing the performance of PLTIGs with non-hierarchical N-gram models and PCFGs, we show that PLTIG combines the best aspects of both, with language modeling capability comparable to N-grams, and improved parsing performance over its non-lexicalized counterpart. Furthermore, training of PLTIGs displays faster convergence than PCFGs.

==> bigramb.tex <==
\setlength{\unitlength}{0.00029200in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11074,5500)(677,-5223)
\put(3006,-517){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}cat}}}
\put(4506,-517){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}chases}}}
\put(6531,-517){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}the}}}
\put(7956,-517){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}mouse}}}
\put(1279,-1789){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{init}$}}}
\thicklines
\put(3303,-2089){\vector(-4, 1){1129.412}}
\put(2628,-1789){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(4879,-2764){\vector(-4, 1){1129.412}}
\put(4204,-2464){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(6679,-3439){\vector(-4, 1){1129.412}}
\put(1281,-517){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}The}}}
\put(6004,-3139){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(677,-1112){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Corresponding derivation tree:}}}
\put(8629,-4189){\vector(-4, 1){1129.412}}
\put(7954,-3889){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(10279,-4939){\vector(-4, 1){1129.412}}
\put(9604,-4639){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(2928,-2538){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{the}$}}}
\put(4653,-3213){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{cat}$}}}
\put(6078,-3963){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{chases}$}}}
\put(8328,-4638){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{the}$}}}
\put(10428,-5163){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{mouse}$}}}
\put(677, 13){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Example sentence:}}}
\end{picture}


==> l1r1parse.tex <==
\setlength{\unitlength}{0.00029200in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8294,6029)(301,-5527)
\put(2630,-441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}cat}}}
\put(4130,-441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}chases}}}
\put(6155,-441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}the}}}
\put(7580,-441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}mouse}}}
\thicklines
\put(1352,-4787){\vector( 4, 1){1129.412}}
\put(1577,-4487){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}l. adj.}}}
\put(3152,-3887){\vector( 4, 1){1129.412}}
\put(3377,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}l. adj.}}}
\put(4277,-2837){\vector(-4, 1){1129.412}}
\put(3602,-2537){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(905,-441){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}The}}}
\put(2177,-2237){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{init}$}}}
\put(5851,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{l,the}$}}}
\put(6677,-3887){\vector(-4, 1){1129.412}}
\put(6002,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}rt. adj.}}}
\put(6227,-4937){\vector( 4, 1){1129.412}}
\put(6452,-4637){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}l. adj.}}}
\put(301,238){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Example sentence:}}}
\put(301,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Corresponding derivation tree:}}}
\put(2401,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{l,cat}$}}}
\put(751,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{l,the}$}}}
\put(4276,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{r,chases}$}}}
\put(6901,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$t_{r,mouse}$}}}
\end{picture}

